Barriers to Counterfactual Credit Attribution for Autoregressive Models

Generative AI disrupts the practice of giving credit to work that came before. Ideally, a generative model would give credit to any work on which its output depends in a significant way. \emph{Counterfactual credit attribution} (CCA) is a technical condition formalizing this goal--a relaxation of differential privacy--recently introduced by Livni, Moran, Nissim, and Pabbaraju [2024] who studied it in the PAC learning setting. We initiate the study of CCA generative models. Specifically, we consider autoregressive models giving credit to a deployment-time dataset (e.g., a RAG database). We uncover barriers to two natural approaches to CCA autoregressive models. First, we show that imposing CCA on the underlying next-token predictor does not guarantee that the model is CCA: CCA does not compose autoregressively (unlike DP). Second, we consider a different approach to building CCA models which we call \emph{retrofitting}. Retrofitting takes a model that does not attribute credit, and adds credit onto it. We prove a lower bound for CCA retrofitting under a weak optimality requirement. Given black-box access to the starting model, retrofitting requires query complexity exponential in the length of the model's outputs.

==> sections/tikzfigures/lb-ptree.tex <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[
    node distance=0.5cm and 1cm,
    dot/.style={circle, fill=black, inner sep=0.5pt, minimum size=3pt},
    blue-dot/.style={dot, fill=blue, inner sep=0.5pt, minimum size=5pt},
    level 1/.style={sibling distance=2cm},
    level 2/.style={sibling distance=1cm},
    level 3/.style={sibling distance=0.5cm},
    edge label/.style={midway, above},
    use as bounding box
]

\node[dot, label=left:{$\emptystr$}] (root) {}
    child {
        node[dot, label=left:{$0$}] {}
        child {
            node[dot, label=left:{$00$}] {}
            child {
                node[dot, label={[rotate=90]left:{$000$}}] {}
            }
            child {
                node[dot, label={[rotate=90]left:{$001$}}] {}
            }
        }
        child {
            node[dot, label=left:{$01$}] {}
            child {
                node[dot, label={[rotate=90]left:{$010$}}] {}
            }
            child {
                node[dot, label={[rotate=90]left:{$011$}}] {}
            }
        }
    }
    child {
        node[dot, label=left:{$1$}] {}
        child {
            node[blue-dot, label=left:{\cblue{$10$}}] {}
            child {
                node[dot, label={[rotate=90]left:{$100$}}] {}
                edge from parent[blue, thick, densely dashed]
            }
            child {
                node[dot, label={[rotate=90]left:{$101$}}] {}
                edge from parent[blue, thick, densely dashed]
            }
        }
        child {
           node[dot, label=left:{$11$}] {}
            child {
                node[dot, label={[rotate=90]left:{$110$}}] {}
            }
            child {
                node[dot, label={[rotate=90]left:{$111$}}] {}
            }
        }
    };

\end{tikzpicture}

==> sections/tikzfigures/lb-qtree.tex <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[
    node distance=0.5cm and 1cm,
    dot/.style={circle, fill=black, inner sep=0.5pt, minimum size=3pt},
    blue-dot/.style={dot, fill=blue, inner sep=0.5pt, minimum size=5pt},
    level 1/.style={sibling distance=2cm},
    level 2/.style={sibling distance=1cm},
    level 3/.style={sibling distance=0.5cm},
    edge label/.style={midway, above},
    use as bounding box
]

\node[dot, label=left:{$\emptystr$}] (root) {}
  child {
    node[dot, label=left:{$0$}] {}
    child {
      node[dot, label=left:{$00$}] {}
      child { node[dot, label={[rotate=90]left:{$000$}}] {} }
      child { node[dot, label={[rotate=90]left:{$001$}}] {} }
    }
    child {
      node[dot, label=left:{$01$}] {}
      child { node[dot, label={[rotate=90]left:{$010$}}] {} }
      child { node[dot, label={[rotate=90]left:{$011$}}] {} }
    }
  }
  child {
    node[dot, label=left:{$1$}] {}
    child {
      node[blue-dot, label=left:{\cblue{$10$}}] {}
      child { node[dot, label={[rotate=90]left:{$100$}}] {} }
      child { node[dot, label={[rotate=90]left:{$101$}}] {} }
    }
    child {
      node[dot, label=left:{$11$}] {}
      child { node[dot, label={[rotate=90]left:{$110$}}] {} }
      child { node[dot, label={[rotate=90]left:{$111$}}] {} }
    }
  };
\end{tikzpicture}
